RGB$\leftrightarrow$X: Image decomposition and synthesis using material- and lighting-aware diffusion models

The three areas of realistic forward rendering, per-pixel inverse rendering, and generative image synthesis may seem like separate and unrelated sub-fields of graphics and vision. However, recent work has demonstrated improved estimation of per-pixel intrinsic channels (albedo, roughness, metallicity) based on a diffusion architecture; we call this the RGB$\rightarrow$X problem. We further show that the reverse problem of synthesizing realistic images given intrinsic channels, X$\rightarrow$RGB, can also be addressed in a diffusion framework. Focusing on the image domain of interior scenes, we introduce an improved diffusion model for RGB$\rightarrow$X, which also estimates lighting, as well as the first diffusion X$\rightarrow$RGB model capable of synthesizing realistic images from (full or partial) intrinsic channels. Our X$\rightarrow$RGB model explores a middle ground between traditional rendering and generative models: we can specify only certain appearance properties that should be followed, and give freedom to the model to hallucinate a plausible version of the rest. This flexibility makes it possible to use a mix of heterogeneous training datasets, which differ in the available channels. We use multiple existing datasets and extend them with our own synthetic and real data, resulting in a model capable of extracting scene properties better than previous work and of generating highly realistic images of interior scenes.

==> figures/mat-replacement/mat-replacement.tex <==
\begin{minipage}{1\linewidth}
    % Row 1: on synthetic data:
    \begin{minipage}{1\linewidth}
        \begin{minipage}{\linewidth}
        \end{minipage}\par\smallskip
        \begin{overpic}[width=0.161\linewidth]{figures/mat-replacement/sofa1-input-mark}
            \put(5,74){\small Input image with mask}
        \end{overpic}
        \begin{overpic}[width=0.161\linewidth]{figures/mat-replacement/sofa1-albedo-ff9081-mark}
            \put(13,74){\small Add noise to normal}
            \put(20,30){\small Change albedo}
            \put(80,35){\huge$\rightarrow$}
        \end{overpic}
        \begin{overpic}[width=0.161\linewidth]{figures/mat-replacement/sofa1-ours-noise}
            \put(14,74){\textbf{\rgbtoxxtorgb}}
            \put(52,22){\color{red}%
                \frame{\includegraphics[scale=.125]{figures/mat-replacement/sofa1-ours-noise-inset}}}
            \put(20,14){\linethickness{0.15mm}\color{red}%
                \polygon(0,0)(25,0)(25,25)(0,25)}
            \put(35,39){\linethickness{0.1mm}\color{red}\line(1,1.3){16.75}}%
            \put(45,18){\linethickness{0.1mm}\color{red}\line(1,.15){25.5}}%
        \end{overpic}
        \begin{overpic}[width=0.165\linewidth]{figures/mat-replacement/cbox-photo-marked}
            \put(5,74){\small Input image with mask}
        \end{overpic}
        \begin{overpic}[width=0.165\linewidth]{figures/mat-replacement/cbox-albedo-marked}
            \put(-11,40){\small Change albedo}
            \put(-11,30){\small of the right wall}
            \put(-11,20){\small to blue}
            \put(95,30){\huge$\rightarrow$}
        \end{overpic}
        % \hfill
        \begin{overpic}[width=0.165\linewidth]{figures/mat-replacement/cbox-ours-marked}
            \put(14,74){\textbf{\rgbtoxxtorgb}}
        \end{overpic}\par\bigskip\smallskip
        % Row 2
        \begin{overpic}[width=0.195\linewidth]{figures/mat-replacement/floor-photo-marked}
            \put(12,58){\small Input image with mask}
        \end{overpic}
        \begin{overpic}[width=0.195\linewidth]{figures/mat-replacement/floor-normal-marked}
            \put(20,15){\small Change normal}
            \put(80,25){\huge$\rightarrow$}
        \end{overpic}
        \begin{overpic}[width=0.195\linewidth]{figures/mat-replacement/floor-ours-woalbedo}
            \put(18,58){\textbf{\rgbtoxxtorgb}}
            \put(46,21){\color{red}%
                \frame{\includegraphics[scale=.45]{figures/mat-replacement/floor-ours-woalbedo-inset}}}
            \put(21,2){\linethickness{0.15mm}\color{red}%
                \polygon(0,0)(24,0)(24,16)(0,16)}
            \put(38, 18){\linethickness{0.1mm}\color{red}\line(1,1.75){7.75}}%
            \put(45,12){\linethickness{0.1mm}\color{red}\line(1,.4){22}}%

        \end{overpic}
        \begin{overpic}[width=0.195\linewidth]{figures/mat-replacement/floor-albedo-marked}
            \put(15,15){\small Then change albedo}
            \put(80,25){\huge$\rightarrow$}
        \end{overpic}
        \begin{overpic}[width=0.195\linewidth]{figures/mat-replacement/floor-ours}
            \put(18,58){\textbf{\rgbtoxxtorgb}}
            \put(46,21){\color{red}%
                \frame{\includegraphics[scale=.45]{figures/mat-replacement/floor-ours-inset}}}
            \put(21,2){\linethickness{0.15mm}\color{red}%
                \polygon(0,0)(24,0)(24,16)(0,16)}
            \put(38, 18){\linethickness{0.1mm}\color{red}\line(1,1.75){7.75}}%
            \put(45,12){\linethickness{0.1mm}\color{red}\line(1,.4){22}}%

        \end{overpic}
    \end{minipage}\par
\end{minipage}


==> figures/rgb2x_real/rgb2x_real.tex <==
\begin{minipage}{1\linewidth}
    % Row 2
    \begin{minipage}{1\linewidth}
        % make some space on top
        % \begin{minipage}{\linewidth}
        % \end{minipage}\par\medskip
        \centering
        \subfloat[Albedo estimation on an image from the \textsc{IIW} real-photo dataset~\cite{bell2014intrinsic}. Our \rgbtoxx model clearly outperforms that of \citet{InteriorVerse}, while those of \citet{Kocsis2023} and \citet{OrdinalShading} provide reasonable estimates. Nevertheless, our results show more plausible white balance and flatness, e.g., correctly predicting that all bed-linen pixels should have identical white albedo.]{
            \begin{overpic}[width=0.195\linewidth]{figures/rgb2x_real/im_photo}
                \put(19,102){Input image}
            \end{overpic}
            \hfill
            \begin{overpic}[width=0.195\linewidth]{figures/rgb2x_real/im_IIR}
                \put(13,102){\citet{InteriorVerse}}
            \end{overpic}
            \hfill
            \begin{overpic}[width=0.195\linewidth,]{figures/rgb2x_real/im_kocsis}
                \put(11,102){\citet{Kocsis2023}}
            \end{overpic}
            \hfill
            \begin{overpic}[width=0.195\linewidth]{figures/rgb2x_real/im_MID}
                \put(1,102){\citet{OrdinalShading}}
            \end{overpic}
            \hfill
            \begin{overpic}[width=0.195\linewidth]{figures/rgb2x_real/im_ours}
                \put(12,102){\textbf{Our \rgbtoxx}}
            \end{overpic}\par\smallskip
        }
    \end{minipage}\par\smallskip
    % Row 3
    \begin{minipage}{1\linewidth}
        % make some space on top
        \begin{minipage}{\linewidth}
        \end{minipage}\par\medskip
        \centering
        \subfloat[Albedo and irradiance estimation on an image from the \textsc{MIT Indoor Scene Recognition} dataset. Our \rgbtoxx result is the cleanest and has the flattest albedo regions. The result of \citet{OrdinalShading} however better preserves the imperfections in the floor albedo.]{
            \begin{overpic}[width=0.165\linewidth]{figures/rgb2x_real/06_Right_corridor_of_the_main_hall_photo}
                \put(18,103){Input image}
            \end{overpic}
            \hfill
            \begin{overpic}[width=0.165\linewidth]{figures/rgb2x_real/06_Right_corridor_of_the_main_hall_albedo_iid}
                \put(6,103){\citet{Kocsis2023}}
            \end{overpic}
            \hfill
            \begin{overpic}[width=0.165\linewidth,]{figures/rgb2x_real/06_Right_corridor_of_the_main_hall_photo_albedo_MID}
                \put(4,103){\footnotesize\citet{OrdinalShading}}
            \end{overpic}
            \hfill
            \begin{overpic}[width=0.165\linewidth,]{figures/rgb2x_real/06_Right_corridor_of_the_main_hall_photo_divide_MID}
                \put(7,110){\footnotesize Input image divided by}
                \put(4,103){\footnotesize\citet{OrdinalShading}}
            \end{overpic}
            \hfill
            \begin{overpic}[width=0.165\linewidth]{figures/rgb2x_real/06_Right_corridor_of_the_main_hall_photo_albedo_1}
                \put(10,103){\footnotesize \textbf{Our \rgbtoxx albedo}}
            \end{overpic}
            \hfill
            \begin{overpic}[width=0.165\linewidth]{figures/rgb2x_real/06_Right_corridor_of_the_main_hall_photo_irra_7}
                \put(5,103){\footnotesize \textbf{Our \rgbtoxx irradiance}}
            \end{overpic}
        }
    \end{minipage}\par\medskip
    % Row 3: roughness & metallic
    \begin{minipage}{1\linewidth}
        % make some space on top
        \begin{minipage}{\linewidth}
        \end{minipage}\par\bigskip
        \begin{minipage}{0.57\linewidth}
            \centering
            \subfloat[Our \rgbtoxx roughness estimation on the \textsc{IIW} dataset outperforms previous methods.]{
                \begin{overpic}[width=0.245\linewidth]{figures/rgb2x_real/91559_photo}
                    \put(20,69){Input image}
                \end{overpic}
                \hfill
                \begin{overpic}[width=0.245\linewidth]{figures/rgb2x_real/91559_photo_roughness_IIR}
                    \put(5,69){\citet{InteriorVerse}}
                \end{overpic}
                \hfill
                \begin{overpic}[width=0.245\linewidth]{figures/rgb2x_real/91559_roughness_iid}
                    \put(3,69){\citet{Kocsis2023}}
                \end{overpic}
                \hfill
                \begin{overpic}[width=0.245\linewidth]{figures/rgb2x_real/91559_photo_roughness_0}
                    \put(10,69){\textbf{Our \rgbtoxx}}
                \end{overpic}
            }
        \end{minipage}
        \hfill
        \begin{minipage}{0.42\linewidth}
            \centering
            \subfloat[Metallicity estimates on the same image as (c).]{
                \begin{overpic}[width=0.33\linewidth]{figures/rgb2x_real/91559_photo_metallic_IIR}
                    \put(5,69){\citet{InteriorVerse}}
                \end{overpic}
                \hfill
                \begin{overpic}[width=0.33\linewidth]{figures/rgb2x_real/91559_metallic_iid}
                    \put(3,69){\citet{Kocsis2023}}
                \end{overpic}
                \hfill
                \begin{overpic}[width=0.33\linewidth]{figures/rgb2x_real/91559_photo_metallic_6}
                    \put(10,69){\textbf{Our \rgbtoxx}}
                \end{overpic}
            }
        \end{minipage}
    \end{minipage}\par\smallskip
    % Row 1: normal
    \begin{minipage}{1\linewidth}
        % make some space on top
        \begin{minipage}{\linewidth}
        \end{minipage}\par\medskip
        \centering
        \subfloat[Normal estimation on an image from the \textsc{MIT Indoor Scene Recognition} real-photo dataset~\cite{quattoni2009recognizing}. Our estimate is similar to that of PVT-normal, with slightly better results on flat areas. Note that our model is specialized to indoor scene training data, unlike PVT-normal.]{
            \begin{overpic}[width=0.245\linewidth]{figures/rgb2x_real/wine_cellar_07_04_altavista_photo}
                \put(32,79){Input image}
            \end{overpic}
            \hfill
            \begin{overpic}[width=0.245\linewidth]{figures/rgb2x_real/wine_cellar_07_04_altavista_photo_normal_IIR}
                \put(24,79){\citet{InteriorVerse}}
            \end{overpic}
            \hfill
            \begin{overpic}[width=0.245\linewidth]{figures/rgb2x_real/wine_cellar_07_04_altavista_photo_normal_PVT}
                \put(32,79){PVT-normal}
            \end{overpic}
            \hfill
            \begin{overpic}[width=0.245\linewidth]{figures/rgb2x_real/wine_cellar_07_04_altavista_photo_normal_7}
                \put(26,79){\textbf{Our \rgbtoxx}}
            \end{overpic}
        }
    \end{minipage}\par
\end{minipage}


==> figures/rgb2x_synthetic/rgb2x_synthetic.tex <==
\begin{minipage}{\linewidth}
    % Row 2: albedo
    \begin{minipage}{1\linewidth}
        % % make some space on top
        % \begin{minipage}{\linewidth}
        % \end{minipage}\par\medskip
        \centering
        \subfloat[Our \rgbtoxx albedo estimation outperforms that of \citet{InteriorVerse}. The recent intrinsic decomposition method of \citet{OrdinalShading} and the diffusion model by \citet{Kocsis2023} provide good results, but our model achieves flatter constant areas and more plausible white balance.]{
            \begin{overpic}[width=0.165\linewidth]{figures/rgb2x_synthetic/HSai_002_005_frame.0000.photo}
                \put(25,79){Input image}
            \end{overpic}
            \hfill
            \begin{overpic}[width=0.165\linewidth]{figures/rgb2x_synthetic/HSai_002_005_frame.0000.photo_albedo_IIR}
                \put(13,79){\citet{InteriorVerse}}
            \end{overpic}
            \hfill
            \begin{overpic}[width=0.165\linewidth]{figures/rgb2x_synthetic/HSai_002_005_frame.0000.photo_albedo_MID}
                \put(0,79){\small\citet{OrdinalShading}}
            \end{overpic}
            \hfill
            \begin{overpic}[width=0.165\linewidth]{figures/rgb2x_synthetic/HSai_002_005_frame.0000.albedo_iid}
                \put(9,79){\citet{Kocsis2023}}
            \end{overpic}
            \hfill
            \begin{overpic}[width=0.165\linewidth]{figures/rgb2x_synthetic/HSai_002_005_frame.0000.photo_albedo_7}
                \put(19,79){\textbf{Our \rgbtoxx}}
            \end{overpic}
            \hfill
            \begin{overpic}[width=0.165\linewidth]{figures/rgb2x_synthetic/HSai_002_005_frame.0000.albedo}
                \put(20,79){Ground truth}
            \end{overpic}
        }
    \end{minipage}\par\smallskip
    % Row 5: irra
    \begin{minipage}{1\linewidth}
        % make some space on top
        \begin{minipage}{\linewidth}
        \end{minipage}\par\smallskip
        \centering
        \subfloat[\rgbtoxx diffuse irradiance estimates on synthetic examples from \datasetHS and a separate classroom scene, matching ground truth well up to scaling.]{
            \begin{overpic}[width=0.165\linewidth]{figures/rgb2x_synthetic/HSai_001_006_frame.0001.photo_cropped}
                \put(25,60){Input image}
            \end{overpic}
            \hfill
            \begin{overpic}[width=0.165\linewidth]{figures/rgb2x_synthetic/HSai_001_006_frame.0001.photo_irra_3_cropped}
                \put(17,60){\textbf{Our \rgbtoxx}}
            \end{overpic}
            \hfill
            \begin{overpic}[width=0.165\linewidth]{figures/rgb2x_synthetic/HSai_001_006_frame.0001.irradiance_cropped}
                \put(22,60){Ground truth}
            \end{overpic}
            \hfill
            \begin{overpic}[width=0.165\linewidth]{figures/rgb2x_synthetic/classroom2_photo}
                \put(25,60){Input image}
            \end{overpic}
            \hfill
            \begin{overpic}[width=0.165\linewidth]{figures/rgb2x_synthetic/classroom2_photo_irra_6}
                \put(17,60){\textbf{Our \rgbtoxx}}
            \end{overpic}
            \hfill
            \begin{overpic}[width=0.165\linewidth]{figures/rgb2x_synthetic/classroom2_irradiance}
                \put(22,60){Ground truth}
            \end{overpic}
        }
    \end{minipage}\par\smallskip
    % Row 3: roughness & metallic
    \begin{minipage}{1\linewidth}
        % make some space on top
        \begin{minipage}{\linewidth}
        \end{minipage}\par\medskip
        \begin{minipage}{0.58\linewidth}
            \centering
            \subfloat[Roughness estimation, outperforming that of \citet{InteriorVerse} and \citet{Kocsis2023}.]{
                \begin{overpic}[width=0.24\linewidth]{figures/rgb2x_synthetic/HSai_001_010_frame.0018.photo}
                    \put(22,79){Input image}
                \end{overpic}
                \hfill
                \begin{overpic}[width=0.24\linewidth]{figures/rgb2x_synthetic/HSai_001_010_frame.0018.photo_roughness_IIR}
                    \put(5,79){\citet{InteriorVerse}}
                \end{overpic}
                \hfill
                \begin{overpic}[width=0.24\linewidth]{figures/rgb2x_synthetic/HSai_001_010_frame.0018.roughness_iid}
                    \put(4,79){\citet{Kocsis2023}}
                \end{overpic}
                \hfill
                \begin{overpic}[width=0.24\linewidth]{figures/rgb2x_synthetic/HSai_001_010_frame.0018.photo_roughness_1}
                    \put(10,79){\textbf{Our \rgbtoxx}}
                \end{overpic}
            }
        \end{minipage}
        \hfill
        \begin{minipage}{0.41\linewidth}
            \centering
            \subfloat[Metallicity estimation on the input from (c).]{
                \begin{overpic}[width=0.33\linewidth]{figures/rgb2x_synthetic/HSai_001_010_frame.0018.photo_metallic_IIR}
                    \put(4,79){\citet{InteriorVerse}}
                \end{overpic}
                \hfill
                \begin{overpic}[width=0.33\linewidth]{figures/rgb2x_synthetic/HSai_001_010_frame.0018.metallic_iid}
                    \put(3,79){\citet{Kocsis2023}}
                \end{overpic}
                \hfill
                \begin{overpic}[width=0.33\linewidth]{figures/rgb2x_synthetic/HSai_001_010_frame.0018.photo_metallic_0}
                    \put(10,79){\textbf{Our \rgbtoxx}}
                \end{overpic}
            }
        \end{minipage}
    \end{minipage}\par\bigskip\medskip
    % Row 1: normal
    \begin{minipage}{1\linewidth}
        % make some space on top
        % \begin{minipage}{\linewidth}
        % \end{minipage}\par
        \centering
        \subfloat[\rgbtoxx normal estimation, outperforming \citet{InteriorVerse}, as well as a SOTA model based on vision transformers (trained on much more diverse data).]{
            \begin{overpic}[width=0.195\linewidth]{figures/rgb2x_synthetic/HSai_001_006_frame.0000.photo}
                \put(29,79){Input image}
            \end{overpic}
            \hfill
            \begin{overpic}[width=0.195\linewidth]{figures/rgb2x_synthetic/HSai_001_006_frame.0000.photo_normal_IIR}
                \put(20,79){\citet{InteriorVerse}}
            \end{overpic}
            \hfill
            \begin{overpic}[width=0.195\linewidth]{figures/rgb2x_synthetic/HSai_001_006_frame.0000.photo_normal_PVT}
                \put(26,79){PVT-normal}
            \end{overpic}
            \hfill
            \begin{overpic}[width=0.195\linewidth]{figures/rgb2x_synthetic/HSai_001_006_frame.0000.photo_normal_6}
                \put(22,79){\textbf{Our \rgbtoxx}}
            \end{overpic}
            \hfill
            \begin{overpic}[width=0.195\linewidth]{figures/rgb2x_synthetic/HSai_001_006_frame.0000.normal_bump_cam}
                \put(25,79){Ground truth}
            \end{overpic}
        }
    \end{minipage}\par
\end{minipage}


==> figures/x2rgb/x2rgb1.tex <==
\begin{minipage}{1\linewidth}
    % Row 1: on synthetic data:
    \centering
    \begin{overpic}[width=0.14\linewidth]{figures/x2rgb/kitchen-normal_roughness}
        \put(16,93){\textcolor{white}{Normal}}
        \put(11,42){\textcolor{white}{Roughness}}
    \end{overpic}
    \hfill
    \begin{overpic}[width=0.14\linewidth]{figures/x2rgb/kitchen-albedo_metallic}
        \put(16,93){Albedo}
        \put(12,42){\textcolor{white}{Metallicity}}
    \end{overpic}
    \hfill
    \begin{overpic}[width=0.14\linewidth]{figures/x2rgb/kitchen-irradiance_white}
        \put(12,93){Irradiance}
        \put(-1,20){
            \begin{tikzpicture}
                \node[fill=black!10,fill opacity=0.8,rounded
                    corners=1ex, text width=2.2cm,align=left] {Prompt: \\ \texttt{\small``Modern kitchen''}};
            \end{tikzpicture}
        }
    \end{overpic}
    \hfill
    \begin{overpic}[width=0.282\linewidth]{figures/x2rgb/kitchen-ours}
        \put(31,102){\textbf{Our \xxtorgb}}
    \end{overpic}
    \hfill
    \begin{overpic}[width=0.282\linewidth]{figures/x2rgb/kitchen-ref}
        \put(35,102){Ground truth}
    \end{overpic}
    % Row 2: left: normal and irra to image; right: albedo and normal to image.
\end{minipage}


==> figures/x2rgb/x2rgb2.tex <==
\begin{minipage}{1\linewidth}
    \begin{minipage}{0.48\linewidth}
        \subfloat[]{
            \begin{overpic}[width=0.199\linewidth]{figures/x2rgb/indoor-normal-albedo}
                \put(12,90){\textcolor{white}{Normal}}
                \put(13,40){Albedo}
            \end{overpic}
            \hfill
            \begin{overpic}[width=0.4\linewidth]{figures/x2rgb/indoor-sunset-cropped}
                \put(25,102){\textbf{Our \xxtorgb}}
                \put(0,72){
                    \begin{tikzpicture}
                        \node[fill=black!10,fill opacity=0.8,rounded
                            corners=1ex, text width=2.4cm,align=left] {Prompt: \\ \texttt{\small``Sunset lighting''}};
                    \end{tikzpicture}
                }
            \end{overpic}
            \hfill
            \begin{overpic}[width=0.4\linewidth]{figures/x2rgb/indoor-blue-cropped}
                \put(25,102){\textbf{Our \xxtorgb}}
                \put(0,72){
                    \begin{tikzpicture}
                        \node[fill=black!10,fill opacity=0.8,rounded
                            corners=1ex, text width=2.1cm,align=left] {Prompt: \\ \texttt{\small``Blue lighting''}};
                    \end{tikzpicture}
                }
            \end{overpic}
        }
    \end{minipage}
    \hfill
    \begin{minipage}{0.48\linewidth}
        \subfloat[]{
            \begin{overpic}[width=0.199\linewidth]{figures/x2rgb/sofa-normal-irra}
                \put(11,90){\textcolor{white}{Normal}}
                \put(7,40){Irradiance}
            \end{overpic}
            \hfill
            \begin{overpic}[width=0.4\linewidth]{figures/x2rgb/sofa-colorful}
                \put(25,102){\textbf{Our \xxtorgb}}
                \put(0,74){
                    \begin{tikzpicture}
                        \node[fill=black!10,fill opacity=0.8,rounded
                            corners=1ex, text width=2.1cm,align=left] {Prompt: \\ \texttt{\small``Colorful sofa''}};
                    \end{tikzpicture}
                }
            \end{overpic}
            \hfill
            \begin{overpic}[width=0.4\linewidth]{figures/x2rgb/sofa-red}
                \put(25,102){\textbf{Our \xxtorgb}}
                \put(0,74){
                    \begin{tikzpicture}
                        \node[fill=black!10,fill opacity=0.8,rounded
                            corners=1ex, text width=1.4cm,align=left] {Prompt: \\ \texttt{\small``Red sofa''}};
                    \end{tikzpicture}
                }
            \end{overpic}
        }
    \end{minipage}
\end{minipage}


==> supp/ablation-rgb2x/ablation-rgb2x-3.tex <==
% Row 1
% make some space on top
\begin{minipage}{0.8\linewidth}
    \begin{minipage}{\linewidth}
    \end{minipage}\par\bigskip
    \hspace*{\fill}
    \begin{overpic}[width=0.162\linewidth]{supp/ablation-rgb2x/scene-5-photo}
        \put(20,104){Input image}
    \end{overpic}
    \begin{overpic}[width=0.162\linewidth]{supp/ablation-rgb2x/scene-5-albedo-arm}
        \put(2,116){\scriptsize Model outputs 3 channels}
        \put(33,104){albedo}
    \end{overpic}
    \begin{overpic}[width=0.162\linewidth]{supp/ablation-rgb2x/scene-5-roughness-arm}
        \put(2,116){\scriptsize Model outputs 3 channels}
        \put(22,104){roughness}
    \end{overpic}
    \begin{overpic}[width=0.162\linewidth]{supp/ablation-rgb2x/scene-5-metallic-arm}
        \put(2,116){\scriptsize Model outputs 3 channels}
        \put(22,104){metallicity}
    \end{overpic}
    \hspace*{\fill}
\end{minipage}\par\bigskip\bigskip
% Row 2
% make some space on top
\begin{minipage}{0.8\linewidth}
    \begin{minipage}{\linewidth}
    \end{minipage}\par\medskip
    \hspace*{\fill}
    \begin{overpic}[width=0.162\linewidth]{supp/ablation-rgb2x/scene-5-photo}
        \put(20,104){Input image}
    \end{overpic}
    \begin{overpic}[width=0.162\linewidth]{supp/ablation-rgb2x/scene-5-albedo-ours}
        \put(2,104){\footnotesize \textbf{Our \rgbtoxx albedo}}
    \end{overpic}
    \begin{overpic}[width=0.162\linewidth]{supp/ablation-rgb2x/scene-5-roughness-ours}
        \put(2,104){\footnotesize \textbf{Our \rgbtoxx rough.}}
    \end{overpic}
    \begin{overpic}[width=0.162\linewidth]{supp/ablation-rgb2x/scene-5-metallic-ours}
        \put(2,104){\footnotesize \textbf{Our \rgbtoxx metal.}}
    \end{overpic}
    \hspace*{\fill}
\end{minipage}\par


==> supp/ablation-rgb2x/ablation-rgb2x-4.tex <==
% make some space on top
\begin{minipage}{0.9\linewidth}
    \begin{minipage}{\linewidth}
    \end{minipage}\par\bigskip
    \begin{overpic}[width=0.195\linewidth]{supp/ablation-rgb2x/scene-3-photo}
        \put(26,78){Input image}
    \end{overpic}
    \hfill
    \begin{overpic}[width=0.195\linewidth]{supp/ablation-rgb2x/scene-3-albedo-armi}
        \put(9,89){\footnotesize Model outputs 4 channels}
        \put(36,78){albedo}
    \end{overpic}
    \hfill
    \begin{overpic}[width=0.195\linewidth]{supp/ablation-rgb2x/scene-3-roughness-armi}
        \put(9,89){\footnotesize Model outputs 4 channels}
        \put(30,78){roughness}
    \end{overpic}
    \hfill
    \begin{overpic}[width=0.195\linewidth]{supp/ablation-rgb2x/scene-3-metallic-armi}
        \put(9,89){\footnotesize Model outputs 4 channels}
        \put(30,78){metallicity}
    \end{overpic}
    \hfill
    \begin{overpic}[width=0.195\linewidth]{supp/ablation-rgb2x/scene-3-irradiance-armi}
        \put(9,89){\footnotesize Model outputs 4 channels}
        \put(30,78){irradiance}
    \end{overpic}
\end{minipage}\par\bigskip\bigskip
% Row 4
% make some space on top
\begin{minipage}{0.9\linewidth}
    \begin{overpic}[width=0.195\linewidth]{supp/ablation-rgb2x/scene-3-photo}
        \put(26,78){Input image}
    \end{overpic}
    \hfill
    \begin{overpic}[width=0.195\linewidth]{supp/ablation-rgb2x/scene-3-ours-albedo}
        \put(6,78){\textbf{Our \rgbtoxx albedo}}
    \end{overpic}
    \hfill
    \begin{overpic}[width=0.195\linewidth]{supp/ablation-rgb2x/scene-3-ours-roughness}
        \put(7,78){\textbf{Our \rgbtoxx rough.}}
    \end{overpic}
    \hfill
    \begin{overpic}[width=0.195\linewidth]{supp/ablation-rgb2x/scene-3-ours-metallic}
        \put(7,78){\textbf{Our \rgbtoxx metal.}}
    \end{overpic}
    \hfill
    \begin{overpic}[width=0.195\linewidth]{supp/ablation-rgb2x/scene-3-ours-irra}
        \put(9,78){\textbf{Our \rgbtoxx irra.}}
    \end{overpic}
\end{minipage}\par


==> supp/ablation-rgb2x/ablation-rgb2x-5.tex <==
% Row 1
% make some space on top
\begin{minipage}{0.9\linewidth}
    \begin{minipage}{\linewidth}
    \end{minipage}\par\smallskip
    \centering
    \begin{overpic}[width=0.162\linewidth]{supp/ablation-rgb2x/scene-1-photo}
        \put(25,104){Input image}
    \end{overpic}
    \hfill
    \begin{overpic}[width=0.162\linewidth]{supp/ablation-rgb2x/scene-1-normal-concatmodel}
        \put(1,115){\footnotesize Model outputs 5 channels}
        \put(30,104){normal}
    \end{overpic}
    \hfill
    \begin{overpic}[width=0.162\linewidth]{supp/ablation-rgb2x/scene-1-albedo-concatmodel}
        \put(1,115){\footnotesize Model outputs 5 channels}
        \put(33,104){albedo}
    \end{overpic}
    \hfill
    \begin{overpic}[width=0.162\linewidth]{supp/ablation-rgb2x/scene-1-roughness-concatmodel}
        \put(1,115){\footnotesize Model outputs 5 channels}
        \put(27,104){roughness}
    \end{overpic}
    \hfill
    \begin{overpic}[width=0.162\linewidth]{supp/ablation-rgb2x/scene-1-metallic-concatmodel}
        \put(1,115){\footnotesize Model outputs 5 channels}
        \put(27,104){metallicity}
    \end{overpic}
    \hfill
    \begin{overpic}[width=0.162\linewidth]{supp/ablation-rgb2x/scene-1-irra-concatmodel}
        \put(1,115){\footnotesize Model outputs 5 channels}
        \put(27,104){irradiance}
    \end{overpic}
\end{minipage}\par\bigskip\bigskip
% Row 2
% make some space on top
\begin{minipage}{0.9\linewidth}
    \centering
    \begin{overpic}[width=0.162\linewidth]{supp/ablation-rgb2x/scene-1-photo}
        \put(25,104){Input image}
    \end{overpic}
    \hfill
    \begin{overpic}[width=0.162\linewidth]{supp/ablation-rgb2x/scene-1-normal-ours}
        \put(0,104){\small \textbf{Our \rgbtoxx normal} }
    \end{overpic}
    \hfill
    \begin{overpic}[width=0.162\linewidth]{supp/ablation-rgb2x/scene-1-albedo-ours}
        \put(2,104){\small \textbf{Our \rgbtoxx albedo}}
    \end{overpic}
    \hfill
    \begin{overpic}[width=0.162\linewidth]{supp/ablation-rgb2x/scene-1-roughness-ours}
        \put(2,104){\small \textbf{Our \rgbtoxx rough.}}
    \end{overpic}
    \hfill
    \begin{overpic}[width=0.162\linewidth]{supp/ablation-rgb2x/scene-1-metallic-ours}
        \put(2,104){\small \textbf{Our \rgbtoxx metal.}}
    \end{overpic}
    \hfill
    \begin{overpic}[width=0.162\linewidth]{supp/ablation-rgb2x/scene-1-irra-ours}
        \put(4,104){\small \textbf{Our \rgbtoxx irra.}}
    \end{overpic}
\end{minipage}\par\smallskip


==> supp/failure-cases/failure-cases.tex <==
\begin{minipage}{1\linewidth}
    % Row 1
    % make some space on top
    \begin{minipage}{1\linewidth}
        \begin{minipage}{\linewidth}
        \end{minipage}\par\medskip
        \centering
        \subfloat[A real photo with a resolution of 2048 $\times$ 1536 and large object scales.]{
            \begin{overpic}[width=0.166\linewidth]{supp/failure-cases/4_vono_photo}
                \put(25,79){Input image}
            \end{overpic}
            \hfill
            \begin{overpic}[width=0.166\linewidth]{supp/failure-cases/4_vono_photo_normal_0}
                \put(0,79){\textbf{Our \rgbtoxx normal} }
            \end{overpic}
            \hfill
            \begin{overpic}[width=0.166\linewidth]{supp/failure-cases/4_vono_photo_albedo_0}
                \put(2,79){\textbf{Our \rgbtoxx albedo}}
            \end{overpic}
            \hfill
            \begin{overpic}[width=0.166\linewidth]{supp/failure-cases/4_vono_photo_roughness_0}
                \put(2,79){\textbf{Our \rgbtoxx rough.}}
            \end{overpic}
            \hfill
            \begin{overpic}[width=0.166\linewidth]{supp/failure-cases/4_vono_photo_metallic_0}
                \put(2,79){\textbf{Our \rgbtoxx metal.}}
            \end{overpic}
            \hfill
            \begin{overpic}[width=0.166\linewidth]{supp/failure-cases/4_vono_photo_irra_0}
                \put(4,79){\textbf{Our \rgbtoxx irra.}}
            \end{overpic}
        }
    \end{minipage}\par
    % Row 2
    % make some space on top
    \begin{minipage}{1\linewidth}
        \begin{minipage}{\linewidth}
        \end{minipage}\par\medskip
        \centering
        \subfloat[A real photo full of humans that is out of our data distribution.]{
            \begin{overpic}[width=0.166\linewidth]{supp/failure-cases/101_0301_photo}
                \put(25,79){Input image}
            \end{overpic}
            \hfill
            \begin{overpic}[width=0.166\linewidth]{supp/failure-cases/101_0301_photo_normal_0}
                \put(0,79){\textbf{Our \rgbtoxx normal} }
            \end{overpic}
            \hfill
            \begin{overpic}[width=0.166\linewidth]{supp/failure-cases/101_0301_photo_albedo_0}
                \put(2,79){\textbf{Our \rgbtoxx albedo}}
            \end{overpic}
            \hfill
            \begin{overpic}[width=0.166\linewidth]{supp/failure-cases/101_0301_photo_roughness_0}
                \put(2,79){\textbf{Our \rgbtoxx rough.}}
            \end{overpic}
            \hfill
            \begin{overpic}[width=0.166\linewidth]{supp/failure-cases/101_0301_photo_metallic_0}
                \put(2,79){\textbf{Our \rgbtoxx metal.}}
            \end{overpic}
            \hfill
            \begin{overpic}[width=0.166\linewidth]{supp/failure-cases/101_0301_photo_irra_0}
                \put(4,79){\textbf{Our \rgbtoxx irra.}}
            \end{overpic}
        }
    \end{minipage}\par
    % Row 3
    % make some space on top
    \begin{minipage}{1\linewidth}
        \begin{minipage}{\linewidth}
        \end{minipage}\par\medskip
        \centering
        \subfloat[A real photo with a resolution of 2048 $\times$ 1536, most of which is covered by mirrors and strong highlights.]{
            \begin{overpic}[width=0.166\linewidth]{supp/failure-cases/15811af39acf40ff5a2ed4fe9308117e4ae64a_3_photo}
                \put(25,79){Input image}
            \end{overpic}
            \hfill
            \begin{overpic}[width=0.166\linewidth]{supp/failure-cases/15811af39acf40ff5a2ed4fe9308117e4ae64a_3_photo_normal_0}
                \put(0,79){\textbf{Our \rgbtoxx normal} }
            \end{overpic}
            \hfill
            \begin{overpic}[width=0.166\linewidth]{supp/failure-cases/15811af39acf40ff5a2ed4fe9308117e4ae64a_3_photo_albedo_0}
                \put(2,79){\textbf{Our \rgbtoxx albedo}}
            \end{overpic}
            \hfill
            \begin{overpic}[width=0.166\linewidth]{supp/failure-cases/15811af39acf40ff5a2ed4fe9308117e4ae64a_3_photo_roughness_0}
                \put(2,79){\textbf{Our \rgbtoxx rough.}}
            \end{overpic}
            \hfill
            \begin{overpic}[width=0.166\linewidth]{supp/failure-cases/15811af39acf40ff5a2ed4fe9308117e4ae64a_3_photo_metallic_0}
                \put(2,79){\textbf{Our \rgbtoxx metal.}}
            \end{overpic}
            \hfill
            \begin{overpic}[width=0.166\linewidth]{supp/failure-cases/15811af39acf40ff5a2ed4fe9308117e4ae64a_3_photo_irra_0}
                \put(4,79){\textbf{Our \rgbtoxx irra.}}
            \end{overpic}
        }
    \end{minipage}\par
    % Row 4
    % make some space on top
    \begin{minipage}{1\linewidth}
        \begin{minipage}{\linewidth}
        \end{minipage}\par\medskip
        \centering
        \subfloat[A real photo although indoor, is high-resolution (2048 $\times$ 1536), extremely distorted, and grainy.]{
            \begin{overpic}[width=0.166\linewidth]{supp/failure-cases/99004_inside_photo}
                \put(25,79){Input image}
            \end{overpic}
            \hfill
            \begin{overpic}[width=0.166\linewidth]{supp/failure-cases/99004_inside_photo_normal_0}
                \put(0,79){\textbf{Our \rgbtoxx normal} }
            \end{overpic}
            \hfill
            \begin{overpic}[width=0.166\linewidth]{supp/failure-cases/99004_inside_photo_albedo_0}
                \put(2,79){\textbf{Our \rgbtoxx albedo}}
            \end{overpic}
            \hfill
            \begin{overpic}[width=0.166\linewidth]{supp/failure-cases/99004_inside_photo_roughness_0}
                \put(2,79){\textbf{Our \rgbtoxx rough.}}
            \end{overpic}
            \hfill
            \begin{overpic}[width=0.166\linewidth]{supp/failure-cases/99004_inside_photo_metallic_0}
                \put(2,79){\textbf{Our \rgbtoxx metal.}}
            \end{overpic}
            \hfill
            \begin{overpic}[width=0.166\linewidth]{supp/failure-cases/99004_inside_photo_irra_0}
                \put(4,79){\textbf{Our \rgbtoxx irra.}}
            \end{overpic}
        }
    \end{minipage}\par\smallskip
    % Row 5
    % make some space on top
    \begin{minipage}{1\linewidth}
        \begin{minipage}{\linewidth}
        \end{minipage}\par\medskip
        \centering
        \subfloat[An outdoor real photo, which is out of the our data distribution; this one also contains weird blocking artifacts.]{
            \begin{overpic}[width=0.166\linewidth]{supp/failure-cases/Graus_Claustro_photo}
                \put(25,83){Input image}
            \end{overpic}
            \hfill
            \begin{overpic}[width=0.166\linewidth]{supp/failure-cases/Graus_Claustro_photo_normal_0}
                \put(0,83){\textbf{Our \rgbtoxx normal} }
            \end{overpic}
            \hfill
            \begin{overpic}[width=0.166\linewidth]{supp/failure-cases/Graus_Claustro_photo_albedo_0}
                \put(2,83){\textbf{Our \rgbtoxx albedo}}
            \end{overpic}
            \hfill
            \begin{overpic}[width=0.166\linewidth]{supp/failure-cases/Graus_Claustro_photo_roughness_0}
                \put(2,83){\textbf{Our \rgbtoxx rough.}}
            \end{overpic}
            \hfill
            \begin{overpic}[width=0.166\linewidth]{supp/failure-cases/Graus_Claustro_photo_metallic_0}
                \put(2,83){\textbf{Our \rgbtoxx metal.}}
            \end{overpic}
            \hfill
            \begin{overpic}[width=0.166\linewidth]{supp/failure-cases/Graus_Claustro_photo_irra_0}
                \put(4,83){\textbf{Our \rgbtoxx irra.}}
            \end{overpic}
        }
    \end{minipage}\par\smallskip
\end{minipage}

